Modeling Authentic Research Trajectories: A Graph View of Research Ideation

The research idea in a published paper is rarely the project's initial idea. Between the two lies a closed-loop process in which researchers run experiments, derive insights, identify challenges, explore the literature, and revise the idea, with each step motivated by evidence and reasoning they can articulate. We call the path one idea takes through this process, with the evidence and reasoning behind each step, its authentic research trajectory. Although it underlies every scientific contribution, it is rarely recorded. Existing LLM-based research agents generate an idea once, refine it against reviews, literature, or their own experimental results, or search over candidate ideas and experiments. In all of them the text of the idea evolves, while the evidence and reasoning that connected one version to the next are discarded. We propose the Research Progress Graph (RPG), a representation of authentic and complete research trajectories. An RPG records the evolution of an idea as typed research states connected by cognitive transitions, each annotated with a temporal index and the reasoning behind it, which makes this evolution an explicit object of study. We ground the representation in authentic trajectories whose steps their authors justify in annotations and papers. Comparing the representations of thirty-five research agents with the RPG, we find that each is an incomplete RPG; none keeps the state that changed, the evidence that changed it, and the reasoning connecting them as one evolving record. Modeling ideation with the RPG changes how research agents should be designed, evaluated, and trained. Agents predict the next research state instead of a complete idea, ideas are evaluated as trajectories instead of final texts, and authentic trajectories serve as training data. These directions shift research agents from generating static ideas to modeling how ideas evolve.

==> figures/fig_case1.tex <==
\definecolor{cogF}{HTML}{E9EEF7}\definecolor{cogD}{HTML}{7F91B2}%
\definecolor{litF}{HTML}{F8EDE0}\definecolor{litD}{HTML}{C6A271}%
\definecolor{wldF}{HTML}{E5F1EB}\definecolor{wldD}{HTML}{82A896}%
\definecolor{rsF}{HTML}{FAF7F0}\definecolor{rsD}{HTML}{D1C9B6}%
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={line width=0.6pt, rounded corners=2pt, text=black!80, text width=1.95cm, minimum height=0.62cm, align=center, inner sep=2pt},
  ty/.style={draw, rounded corners=2pt, text width=1.9cm, minimum height=0.6cm, align=center, inner sep=2pt},
  cog/.style={fill=cogF, draw=cogD},
  lit/.style={fill=litF, draw=litD},
  wld/.style={fill=wldF, draw=wldD},
  txt/.style={draw, rounded corners=2pt, text width=2.2cm, minimum height=0.62cm, align=center, inner sep=2pt, fill=gray!8},
  pr/.style={draw, dashed, gray!70, rounded corners=2pt, text width=2.6cm, minimum height=0.62cm, align=center, inner sep=2pt, text=gray!70},
  e/.style={-{Latex[length=1.6mm]}, thick, draw=black!60},
  ed/.style={-{Latex[length=1.6mm]}, thick, dashed, draw=black!35},
  t/.style={font=\tiny, fill=white, inner sep=1pt},
  rs/.style={font=\tiny, align=left, text width=5.2cm, draw=rsD, fill=rsF, rounded corners=2pt, inner sep=3pt},
  grp/.style={font=\tiny, anchor=west, text width=1.7cm, align=left}
]
\node[st,cog] (crq) at (1.2,-0.2)  {Research Question: few-shot table-to-text generation};
\node[st,lit] (l0)  at (1.2,-1.8)  {Literature \#0: pointer-generator paper};
\node[st,cog] (i0)  at (3.8,-0.2)  {Idea Update \#0: pointer-generator network};
\node[st,wld] (ce0) at (6.4,-0.2)  {Code \& Exp.\ Plan \#0: train on 50--500 pairs};
\node[st,wld] (r0)  at (9.0,-0.2)  {Exp.\ Results \#0: copies values; connective text ungrammatical};
\node[st,cog] (in0) at (11.6,-0.2) {Insight \#0: copying is learnable from few examples, language modeling is not};
\node[st,cog] (c1)  at (14.2,-0.2) {Challenge \#1: how to obtain the language-modeling skill};
\node[st,lit] (ls1) at (14.2,-3.4) {Literature Search \#1: few-shot language modeling};
\node[st,lit] (l1)  at (11.6,-3.4) {Literature \#1: GPT-2 and other pre-trained LMs};
\node[st,cog] (in1) at (9.0,-3.4)  {Insight \#1: the LM skill can come from pre-training};
\node[st,cog] (c2)  at (6.4,-3.4)  {Challenge \#2: how to combine a pre-trained LM with copying};
\node[st,cog] (in2) at (3.8,-3.4)  {Insight \#2: the pointer-generator is a switch between an LM and a copy distribution};
\node[st,cog] (i1)  at (1.2,-3.4)  {Idea Update \#1: pre-trained LM in the LM role; switch and copy kept};
\node[st,wld] (ce1) at (1.2,-5.35) {Code \& Exp.\ Plan \#1: same training sizes};
\node[st,wld] (r1)  at (1.2,-6.85) {Exp.\ Results \#1: 36.1 BLEU at 200 examples on Humans};
\draw[e] (crq) -- node[t]{1} (i0);
\draw[e] (l0.east) -- node[t,pos=0.6]{1} (i0.south west);
\draw[e] (i0) -- node[t]{2} (ce0);
\draw[e] (ce0) -- node[t]{3} (r0);
\draw[e] (r0) -- node[t]{4} (in0);
\draw[e] (in0) -- node[t]{5} (c1);
\draw[e] (c1) -- node[t]{6} (ls1);
\draw[e] (ls1) -- node[t]{7} (l1);
\draw[e] (l1) -- node[t]{8} (in1);
\draw[e] (in1) -- node[t]{9} (c2);
\draw[e] (c2) -- node[t]{10} (in2);
\draw[e] (l0.east) -- node[t,pos=0.62,anchor=south west,inner sep=0.5pt]{10, re-read} (in2.north west);
\draw[e] (in2) -- node[t]{11} (i1);
\draw[e] (i1) -- node[t]{12} (ce1);
\draw[e] (ce1) -- node[t]{13} (r1);
\node[rs, anchor=north east] (rs11) at (7.95,-4.8) {Reasoning on transition 11: the pointer-generator already contains a language model and a copy distribution joined by a learned switch. Only the language-modeling half failed with few examples, so replace that half with the pre-trained model and keep the switch and the copy supervision.};
\draw[ed] (rs11.north) -- ++(0,0.1) -| (2.5,-3.65);
\node[font=\tiny, anchor=north west, text width=7.25cm] at (8.25,-4.8) {Every transition carries a temporal index (the numbers) and the reasoning process behind it; one is shown. Transition 1 has two sources and transition 10 re-reads a state already in the graph. The RPG prescribes no order of states; this is one recorded trajectory.};
\end{tikzpicture}


==> figures/fig_case2.tex <==
\definecolor{cogF}{HTML}{E9EEF7}\definecolor{cogD}{HTML}{7F91B2}%
\definecolor{litF}{HTML}{F8EDE0}\definecolor{litD}{HTML}{C6A271}%
\definecolor{wldF}{HTML}{E5F1EB}\definecolor{wldD}{HTML}{82A896}%
\definecolor{rsF}{HTML}{FAF7F0}\definecolor{rsD}{HTML}{D1C9B6}%
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={line width=0.6pt, rounded corners=2pt, text=black!80, text width=1.95cm, minimum height=0.62cm, align=center, inner sep=2pt},
  ty/.style={draw, rounded corners=2pt, text width=1.9cm, minimum height=0.6cm, align=center, inner sep=2pt},
  cog/.style={fill=cogF, draw=cogD},
  lit/.style={fill=litF, draw=litD},
  wld/.style={fill=wldF, draw=wldD},
  e/.style={-{Latex[length=1.6mm]}, thick, draw=black!60},
  ed/.style={-{Latex[length=1.6mm]}, thick, dashed, draw=black!35},
  t/.style={font=\tiny, fill=white, inner sep=1pt},
  rs/.style={font=\tiny, align=left, text width=5.2cm, draw=rsD, fill=rsF, rounded corners=2pt, inner sep=3pt},
  grp/.style={font=\tiny, anchor=west, text width=1.7cm, align=left}
]
\draw[dashed, gray!70, rounded corners=3pt] (0.05,0.7) rectangle (15.35,-1.2);
\node[font=\tiny, text=gray!80, anchor=west, inner sep=0pt] at (0.2,-1.06) {Initial RPG (round 1)};
\node[st,cog] (rq0) at (1.2,-0.2)  {Research Question \#0: cheap reasoning for a small model};
\node[st,cog] (i0)  at (3.8,-0.2)  {Idea Update \#0: off-policy distillation from the teacher};
\node[st,wld] (ce0) at (6.4,-0.2)  {Code \& Exp.\ Plan \#0: SFT on 400k teacher prompts};
\node[st,wld] (r0)  at (9.0,-0.2)  {Exp.\ Results \#0: 60\% AIME'24 at 400k; $\sim$2M needed for 70\%};
\node[st,lit] (l0)  at (11.6,-0.2) {Literature \#0: Qwen3 report: OPD 1,800 GPU-h vs 17,920 for RL};
\node[st,lit] (l1)  at (14.2,-0.2) {Literature \#1: DAgger, GKD, MiniLLM, process rewards};
\node[st,cog] (in0) at (11.6,-2.2) {Insight \#0: off-policy compounds errors; RL is sparse};
\node[st,wld] (ce3) at (9.0,-2.2)  {Code \& Exp.\ Plan \#3: one prompt reused for 20 steps};
\node[st,wld] (r6)  at (6.4,-2.2)  {Exp.\ Results \#6: one prompt nearly matches the teacher};
\node[st,cog] (in3) at (3.8,-2.2)  {Insight \#3: reverse KL learns the distribution, not an answer};
\node[st,cog] (c3)  at (1.2,-2.2)  {Challenge \#3: how far does data efficiency go, and why (studied later in Case 5)};
\node[st,cog] (i1)  at (11.6,-4.2) {Idea Update \#1: student samples, teacher grades each token};
\node[st,wld] (ce1) at (9.0,-4.2)  {Code \& Exp.\ Plan \#1: OPD from the 400k SFT checkpoint of 8B-Base};
\node[st,wld] (r1)  at (6.4,-4.2)  {Exp.\ Results \#1: 70\% in $\sim$150 steps; 9--30x cheaper};
\node[st,cog] (c1)  at (3.8,-4.2)  {Challenge \#1: why is dense supervision so much cheaper?};
\node[st,wld] (ce2) at (1.2,-4.2)  {Code \& Exp.\ Plan \#2: RL-train 8B-Base, distill it back into the base};
\node[st,wld] (r2)  at (1.2,-6.2)  {Exp.\ Results \#2: 7--10x faster than RL; 50--100x less compute};
\node[st,cog] (in1) at (3.8,-6.2)  {Insight \#1: RL is search over strategies; distillation skips it};
\node[st,cog] (i3)  at (11.6,-6.2) {Idea Update \#3: old checkpoint as teacher; OPD after mid-training};
\node[st,wld] (r5)  at (14.2,-6.2) {Exp.\ Results \#5: IF-eval 79\% to 83\%; internal QA 36\% to 41\%};
\node[st,cog] (rq1) at (1.2,-8.2)  {Research Question \#1: assistant that knows company docs, keeps IF};
\node[st,cog] (i2)  at (3.8,-8.2)  {Idea Update \#2: mid-train (SFT) on documents mixed with chat data};
\node[st,wld] (r3)  at (6.4,-8.2)  {Exp.\ Results \#3: QA up, IF-eval down at any mixing weight};
\node[st,wld] (r4)  at (9.0,-8.2)  {Exp.\ Results \#4: SFT on the model's own samples still degrades it};
\node[st,cog] (in2) at (11.6,-8.2) {Insight \#2: finite batches drift though KL is 0; fix the teacher};
\node[st,cog] (c2)  at (14.2,-8.2) {Challenge \#2: add knowledge, keep the post-trained behavior};
\draw[e] (rq0) -- node[t]{1} (i0);
\draw[e] (i0) -- (ce0);
\draw[e] (ce0) -- (r0);
\draw[e] (r0.south east) -- (in0.north west);
\draw[e] (l0) -- node[t,anchor=west,xshift=1.5pt]{2} (in0);
\draw[e] (l1.south west) -- (in0.north east);
\draw[e] (in0) -- node[t,anchor=west,xshift=1.5pt]{3} (i1);
\draw[e] (i1) -- node[t]{4} (ce1);
\draw[e] (ce1) -- (r1);
\draw[e] (r1) -- node[t]{5} (c1);
\draw[e] (c1) -- (ce2);
\draw[e] (ce2) -- (r2);
\draw[e] (r2) -- node[t]{6} (in1);
\draw[e] (rq1) -- node[t]{7} (i2);
\draw[e] (i2) -- (r3);
\draw[e] (r3) -- node[t]{8} (r4);
\draw[e] (r4) -- (in2);
\draw[e] (in2) -- (c2);
\draw[e] (in2) -- (i3);
\draw[e] (i1) -- node[t,anchor=west,xshift=1.5pt]{9} (i3);
\draw[e] (i3) -- (r5);
\draw[e] (i1.north west) -- node[t,inner sep=0.5pt]{10} (ce3.south east);
\draw[e] (ce3) -- (r6);
\draw[e] (r6) -- (in3);
\draw[e] (in3) -- (c3);
\node[rs, anchor=east, text width=4.3cm] (rs9) at (10.15,-6.2) {Reasoning on transition 9: no mixing weight preserves IF-eval (Exp.\ Results \#3), and the post's discussion shows that even SFT on a model's own samples degrades it (Exp.\ Results \#4), so the training target must be a fixed teacher. Reuse the on-policy distillation objective of Idea Update \#1 with the earlier post-trained checkpoint as the teacher.};
\draw[ed] (rs9.east) -- (i3.west);
\node[font=\tiny, anchor=north west, text width=3.0cm] at (13.2,-1.6) {Transitions 2 and 9 have several sources. Research Question \#1 opens a second strand (bottom row). One reasoning record is shown.};
\end{tikzpicture}


==> figures/fig_case3.tex <==
\definecolor{cogF}{HTML}{E9EEF7}\definecolor{cogD}{HTML}{7F91B2}%
\definecolor{litF}{HTML}{F8EDE0}\definecolor{litD}{HTML}{C6A271}%
\definecolor{wldF}{HTML}{E5F1EB}\definecolor{wldD}{HTML}{82A896}%
\definecolor{rsF}{HTML}{FAF7F0}\definecolor{rsD}{HTML}{D1C9B6}%
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={line width=0.6pt, rounded corners=2pt, text=black!80, text width=1.95cm, minimum height=0.62cm, align=center, inner sep=2pt},
  ty/.style={draw, rounded corners=2pt, text width=1.9cm, minimum height=0.6cm, align=center, inner sep=2pt},
  cog/.style={fill=cogF, draw=cogD},
  lit/.style={fill=litF, draw=litD},
  wld/.style={fill=wldF, draw=wldD},
  e/.style={-{Latex[length=1.6mm]}, thick, draw=black!60},
  ed/.style={-{Latex[length=1.6mm]}, thick, dashed, draw=black!35},
  t/.style={font=\tiny, fill=white, inner sep=1pt},
  rs/.style={font=\tiny, align=left, text width=5.2cm, draw=rsD, fill=rsF, rounded corners=2pt, inner sep=3pt},
  grp/.style={font=\tiny, anchor=west, text width=1.7cm, align=left}
]
\node[st,cog] (rq0) at (1.2,-0.2)  {Research Question: how much data does OPD need, and why};
\node[st,lit] (l0)  at (3.8,-0.2)  {Literature \#0: one-shot RLVR as a controlled experiment; Part I of OPD};
\node[st,cog] (i0)  at (6.4,-0.2)  {Idea Update \#0: bring the one-shot lens to OPD: train on one query};
\node[st,wld] (ce0) at (9.0,-0.2)  {Code \& Exp.\ Plan \#0: one query vs 17k; 4 domains $\times$ 3 families};
\node[st,wld] (r0)  at (11.6,-0.2) {Exp.\ Results \#0: 68.5 vs 69.8 at step 300; 87\% of full-data gain};
\node[st,cog] (in0) at (14.2,-0.2) {Insight \#0: rollouts of one query reach 71.5\% of state clusters};
\node[st,cog] (c1)  at (14.2,-2.6) {Challenge \#1: query content, or only the states its rollouts generate?};
\node[st,wld] (ce1) at (11.6,-2.6) {Code \& Exp.\ Plan \#1: content-free prompts; 1--64 rollouts; 1--16 queries};
\node[st,wld] (r1)  at (9.0,-2.6)  {Exp.\ Results \#1: templates nearly match; 16 queries reach 98.9\% coverage};
\node[st,cog] (in1) at (6.4,-2.6)  {Insight \#1: inputs are state generators, not task instructions};
\node[st,cog] (c2)  at (3.8,-2.6)  {Challenge \#2: why does absorption still take hundreds of steps?};
\node[st,wld] (ce2) at (1.2,-2.6)  {Code \& Exp.\ Plan \#2: absorption rate on 1 to 17k queries; frozen states (64 trajectories)};
\node[st,wld] (r2)  at (1.2,-5.0)  {Exp.\ Results \#2: absorption rate declines the same way; frozen run gains for 200 steps};
\node[st,cog] (in2) at (3.8,-5.0)  {Insight \#2: the bottleneck is absorption rate, not supervision quantity};
\node[st,cog] (i1)  at (6.4,-5.0)  {Idea Update \#1: ``data-overfed, algorithm-starved''; select queries by the states they induce};
\draw[dashed, gray!70, rounded corners=2pt] (0.1,0.75) rectangle (7.5,-1.15);
\node[font=\tiny, text=gray!70, anchor=north west, inner sep=1pt] at (0.1,-1.15) {Initial RPG};
\draw[draw=black!35, line width=0.6pt] (rq0) -- (l0);
\draw[e] (l0) -- node[t]{1} (i0);
\draw[e] (i0) -- node[t]{2} (ce0);
\draw[e] (ce0) -- (r0);
\draw[e] (r0) -- node[t]{3} (in0);
\draw[e] (in0) -- node[t]{4} (c1);
\draw[e] (c1) -- node[t]{5} (ce1);
\draw[e] (ce1) -- (r1);
\draw[e] (r1) -- (in1);
\draw[e] (in1) -- node[t]{6} (c2);
\draw[e] (c2) -- node[t]{7} (ce2);
\draw[e] (ce2) -- (r2);
\draw[e] (r2) -- (in2);
\draw[e] (in2) -- node[t]{8} (i1);
\draw[e] (in1) -- (i1);
\draw[e] (in0.east) -- ++(0.5,0) |- (8.0,-6.3) -| (i1.south);
\node[rs, anchor=north east] (rs5) at (15.175,-4.3) {Reasoning on transition 5: Insight \#0 attributes the gain to the states the rollouts reach, not to the query. If so, the query's content should be replaceable: content-free templates and off-domain prompts should drive OPD nearly as well, and more rollouts from one query should help. The mechanism, not the observation, predicts the ablation.};
\draw[ed] (rs5.north) -- ++(0,0.1) -| (12.9,-2.95);
\node[font=\tiny, anchor=north west, text width=5.0cm] at (0.225,-6.1) {Transition 8 has three sources. The dashed box is the initial RPG; Part I is recorded as a literature state of Part II. One reasoning record is shown.};
\end{tikzpicture}


==> figures/fig_case4.tex <==
\definecolor{cogF}{HTML}{E9EEF7}\definecolor{cogD}{HTML}{7F91B2}%
\definecolor{litF}{HTML}{F8EDE0}\definecolor{litD}{HTML}{C6A271}%
\definecolor{wldF}{HTML}{E5F1EB}\definecolor{wldD}{HTML}{82A896}%
\definecolor{rsF}{HTML}{FAF7F0}\definecolor{rsD}{HTML}{D1C9B6}%
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={line width=0.6pt, rounded corners=2pt, text=black!80, text width=1.95cm, minimum height=0.62cm, align=center, inner sep=2pt},
  ty/.style={draw, rounded corners=2pt, text width=1.9cm, minimum height=0.6cm, align=center, inner sep=2pt},
  cog/.style={fill=cogF, draw=cogD},
  lit/.style={fill=litF, draw=litD},
  wld/.style={fill=wldF, draw=wldD},
  e/.style={-{Latex[length=1.6mm]}, thick, draw=black!60},
  ed/.style={-{Latex[length=1.6mm]}, thick, dashed, draw=black!35},
  t/.style={font=\tiny, fill=white, inner sep=1pt},
  rs/.style={font=\tiny, align=left, text width=5.2cm, draw=rsD, fill=rsF, rounded corners=2pt, inner sep=3pt}
]
\node[st,cog] (rq0) at (1.20,-0.20) {Research Question: how trainees can practice formulating a cognitive model};
\node[st,cog] (i0) at (3.80,-0.20) {Idea Update \#0: prompt GPT-4 to role-play a patient};
\node[st,wld] (r0) at (6.40,-0.20) {Exp.\ Results \#0: 12 experts, trainees: role-play unrealistic; styles differ};
\node[st,cog] (in0) at (9.00,-0.20) {Insight \#0: realism = behavior generated from a structured cognition};
\node[st,cog] (c1) at (11.60,-0.20) {Challenge \#1: how to give an LLM a structured cognition};
\node[st,lit] (ls1) at (14.20,-0.20) {Literature Search \#1: clinical psychology; CBT's patient model};
\node[st,lit] (l1) at (14.20,-2.50) {Literature \#1: Beck's cognitive model; the CCD (8 components)};
\node[st,cog] (in1) at (11.60,-2.50) {Insight \#1: an LLM given its parameters can simulate a cognition; CCD as input};
\node[st,cog] (i1) at (9.00,-2.50) {Idea Update \#1: GPT-4 conditioned on a CCD + one of six conversational styles};
\node[st,cog] (c2) at (6.40,-2.50) {Challenge \#2: where do CCDs come from? No dataset exists};
\node[st,lit] (l2) at (3.80,-2.50) {Literature \#2: Alexander Street CBT transcripts (data)};
\node[st,wld] (ce1) at (1.20,-2.50) {Code \& Exp.\ Plan \#1: GPT-4 Turbo summaries; two psychologists write 106 CCDs};
\node[st,cog] (c3) at (1.20,-5.15) {Challenge \#3: how to evaluate a simulated patient with no ground truth};
\node[st,cog] (i2) at (3.80,-5.15) {Idea Update \#2: expert fidelity, expert-rated CCD accuracy, perceived effectiveness};
\node[st,wld] (ce2) at (6.40,-5.15) {Code \& Exp.\ Plan \#2: user study: 20 experts, 13 trainees, randomized order};
\node[st,wld] (r1) at (9.00,-5.15) {Exp.\ Results \#1: fidelity, effectiveness above baseline; CCDs rated 4.1--4.3/5};
\node[st,cog] (in2) at (11.60,-5.15) {Insight \#2: LLM judges rank the baseline above PATIENT-$\Psi$, unlike experts};
\node[st,cog] (in3) at (14.20,-5.15) {Insight \#3: the cognitive model is the hinge on both sides; can a model analyze it?};
\node[st,cog] (c4) at (11.60,-7.20) {Challenge \#4 (open): objective skill gains need longitudinal RCTs};
\node[st,cog] (c5) at (14.20,-7.20) {Challenge \#5: can LLMs do the therapist-side cognitive-model work?};
\node[st,lit] (l3) at (14.20,-9.50) {Literature \#3: prior work on isolated CBT tasks; PATIENT-$\Psi$ as premise};
\node[st,cog] (i3) at (11.60,-9.50) {Idea Update \#3: CBT-Bench: QA (220); CD, PC, FC (146, 184, 112); DP (156)};
\node[st,wld] (ce3) at (9.00,-9.50) {Code \& Exp.\ Plan \#3: open and closed LLMs; human references for DP};
\node[st,wld] (r2) at (6.40,-9.50) {Exp.\ Results \#2: 405B: QA 95.0\%; F1 43.3 CD, 58.2 FC; behind humans on DP};
\node[st,cog] (in4) at (3.80,-9.50) {Insight \#4: knowing CBT and analyzing a cognition are different capabilities};
\node[st,cog] (c6) at (1.20,-9.50) {Challenge \#6 (open): how to get cognitive-structure analysis, not recitation};
\draw[dashed, gray!70, rounded corners=2pt] (0.00,0.78) rectangle (4.95,-1.18);
\node[font=\tiny, text=gray!70, anchor=south east, inner sep=1pt] at (4.90,-1.16) {Initial RPG};
\draw[e] (rq0) -- node[t]{1} (i0);
\draw[e] (i0) -- node[t,pos=0.6]{2} (r0);
\draw[e] (r0) -- node[t]{3} (in0);
\draw[e] (in0) -- (c1);
\draw[e] (c1) -- node[t]{4} (ls1);
\draw[e] (ls1) -- (l1);
\draw[e] (l1) -- (in1);
\draw[e] (in1) -- node[t]{5} (i1);
\draw[e] (r0.south) -- (6.40,-1.35) -- node[t]{5} (9.00,-1.35) -- (i1.north);
\draw[e] (i1) -- node[t]{6} (c2);
\draw[e] (c2) -- (l2);
\draw[e] (l2) -- (ce1);
\draw[e] ([xshift=-0.6cm]i1.south) -- (8.40,-3.62) -- node[t,pos=0.45]{7} (1.20,-3.62) -- (c3.north);
\draw[e] (c3) -- (i2);
\draw[e] (i2) -- (ce2);
\draw[e] (ce2) -- (r1);
\draw[e] (r1) -- node[t]{8} (in2);
\draw[e] (in2) -- (c4);
\draw[e] (in2) -- node[t]{9} (in3);
\draw[e] ([xshift=0.6cm]r1.north) -- (9.60,-4.02) -- node[t,pos=0.6]{9} (13.80,-4.02) -- ([xshift=-0.4cm]in3.north);
\draw[e] (in3) -- (c5);
\draw[e] (c5) -- node[t]{10} (l3);
\draw[e] (l3) -- (i3);
\draw[e] (i3) -- (ce3);
\draw[e] (ce3) -- (r2);
\draw[e] (r2) -- node[t]{11} (in4);
\draw[e] (in4) -- (c6);
\node[rs, anchor=north west] (rs8) at (4.50,-6.34) {Reasoning on transition 8: LLM judges gave the GPT-4 baseline higher fidelity scores than PATIENT-$\Psi$, the opposite of the experts, although the baseline talks like a therapist. A judge that rewards the failure the experts named cannot score this application, so the paper rests its claims on expert ratings, a conclusion about how the idea is judged, not about the idea.};
\draw[ed] (rs8.north) -- ++(0,0.1) -| (10.30,-5.40);
\node[font=\tiny, anchor=north west, text width=3.9cm] at (0.13,-6.34) {Transitions 5 and 9 have two sources. Exp.\ Results \#0 and \#1 come from people (formative interviews with experts and trainees, a user study), not from runs. One reasoning record is shown.};
\end{tikzpicture}


==> figures/fig_case5.tex <==
\definecolor{cogF}{HTML}{E9EEF7}\definecolor{cogD}{HTML}{7F91B2}%
\definecolor{litF}{HTML}{F8EDE0}\definecolor{litD}{HTML}{C6A271}%
\definecolor{wldF}{HTML}{E5F1EB}\definecolor{wldD}{HTML}{82A896}%
\definecolor{rsF}{HTML}{FAF7F0}\definecolor{rsD}{HTML}{D1C9B6}%
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={line width=0.6pt, rounded corners=2pt, text=black!80, text width=1.95cm, minimum height=0.62cm, align=center, inner sep=2pt},
  ty/.style={draw, rounded corners=2pt, text width=1.9cm, minimum height=0.6cm, align=center, inner sep=2pt},
  cog/.style={fill=cogF, draw=cogD},
  lit/.style={fill=litF, draw=litD},
  wld/.style={fill=wldF, draw=wldD},
  txt/.style={draw, rounded corners=2pt, text width=2.2cm, minimum height=0.62cm, align=center, inner sep=2pt, fill=gray!8},
  pr/.style={draw, dashed, gray!70, rounded corners=2pt, text width=2.6cm, minimum height=0.62cm, align=center, inner sep=2pt, text=gray!70},
  e/.style={-{Latex[length=1.6mm]}, thick, draw=black!60},
  ed/.style={-{Latex[length=1.6mm]}, thick, dashed, draw=black!35},
  t/.style={font=\tiny, fill=white, inner sep=1pt},
  rs/.style={font=\tiny, align=left, text width=5.2cm, draw=rsD, fill=rsF, rounded corners=2pt, inner sep=3pt},
  grp/.style={font=\tiny, anchor=west, text width=1.7cm, align=left}
]
\node[st,cog] (rq0) at (1.2,-0.2)  {Research Question: ideas that meet expert standards};
\node[st,lit] (l0)  at (1.2,-1.8)  {Literature \#0: prompting-based ideation};
\node[st,cog] (in0) at (3.8,-0.2)  {Insight \#0: prompting is misaligned with experts; learn the task};
\node[st,cog] (i0)  at (6.4,-0.2)  {Idea Update \#0: SFT on 1,000 (paper $\to$ idea) pairs};
\node[st,cog] (in1) at (9.0,-0.2)  {Insight \#1: SFT gives the format; the quality dimensions are left to RL};
\node[st,cog] (c1)  at (11.6,-0.2) {Challenge \#1: optimize each dimension and balance them};
\node[st,cog] (i1)  at (14.2,-0.2) {Idea Update \#1: RL with three reward models, one per dimension};
\node[st,wld] (r0)  at (14.2,-3.4) {Exp.\ Results \#0: RL 5.7 (LLaMA-3-8B) vs ResearchAgent 5.3};
\node[st,lit] (l1)  at (10.3,-1.85) {Literature \#1: innovation-feasibility trade-off in prior work};
\node[st,lit] (l2)  at (12.9,-1.75) {Literature \#2: ResearchAgent's iterative feedback};
\node[st,cog] (in2) at (11.6,-3.4) {Insight \#2: the dimensions are interdependent and trade off};
\node[st,cog] (c2)  at (9.0,-3.4)  {Challenge \#2: control each dimension separately at inference};
\node[st,cog] (i2)  at (6.4,-3.4)  {Idea Update \#2: per-dimension controllers with steering values $\varepsilon$};
\node[st,wld] (r1)  at (3.8,-3.4)  {Exp.\ Results \#1: novelty controller alone 5.8 vs 5.7; all, static, 6.1};
\node[st,cog] (in3) at (1.2,-3.4)  {Insight \#3: emphasis depends on the part of the idea};
\node[st,cog] (i3)  at (1.2,-5.6)  {Idea Update \#3: sentence-level decoder sets $\varepsilon$ per sentence};
\node[st,wld] (r2)  at (3.8,-5.6)  {Exp.\ Results \#2: dynamic 6.3; human 5.8, Pearson 0.871};
\node[st,wld] (r3)  at (9.0,-5.6)  {Exp.\ Results \#3 (later): novelty weight 1$\to$4; novelty 6.4$\to$7.3, feasibility 6.1$\to$4.9};
\node[st,cog] (c3)  at (6.4,-5.6)  {Challenge \#3: interpretability, label bias, citation judge (open)};
\draw[dashed, draw=gray!70, rounded corners=2pt] (0.05,0.5) rectangle (2.35,-2.4);
\node[font=\tiny, text=gray!70, anchor=north west, inner sep=1pt] at (0.1,-2.4) {Initial RPG};
\draw[e] (rq0) -- node[t]{1} (in0);
\draw[e] (l0.east) -- (in0.south west);
\draw[e] (in0) -- (i0);
\draw[e] (i0) -- node[t]{2} (in1);
\draw[e] (in1) -- (c1);
\draw[e] (c1) -- node[t]{3} (i1);
\draw[e] (l2) -- (i1);
\draw[e] (i1) -- (r0);
\draw[e] (l1) -- node[t]{4} (in2);
\draw[e] (in2) -- (c2);
\draw[e] (c2) -- node[t]{5} (i2);
\draw[e] (i2) -- (r1);
\draw[e] (r1) -- node[t]{6} (in3);
\draw[e] (in3) -- (i3);
\draw[e] (in2.south) -- (11.6,-4.5) -- (2.0,-4.5) -- (2.0,-3.95);
\draw[e] (i3) -- node[t]{7} (r2);
\draw[e] (r2) -- node[t]{9} (c3);
\draw[e] (i2) -- node[t]{8} (r3);
\node[rs, anchor=north west] (rs4) at (10.3,-4.8) {Reasoning on transition 4, as the paper states it: prior work reports that highly novel ideas often lack feasibility, and the dimensions ``often exhibit interdependency and trade-offs''. The paper therefore adds one controller per dimension to ``adjust the generation to prioritize specific dimensions when necessary'', with steering values that can be set at inference time.};
\draw[ed] (12.9,-4.8) -- (12.9,-2.6) -- (11.05,-2.6);
\node[font=\tiny, anchor=north west, text width=7.3cm] at (0.2,-6.65) {Transitions 1, 3, and 6 have two sources each. Exp.\ Results \#0 feeds no later transition. The trade-off in prior work leads to both the controllers (transition 4) and the decoder (transition 6), and the sweep (Exp.\ Results \#3) confirms it later. One reasoning record is shown.};
\end{tikzpicture}


==> figures/fig_case6.tex <==
\definecolor{cogF}{HTML}{E9EEF7}\definecolor{cogD}{HTML}{7F91B2}%
\definecolor{litF}{HTML}{F8EDE0}\definecolor{litD}{HTML}{C6A271}%
\definecolor{wldF}{HTML}{E5F1EB}\definecolor{wldD}{HTML}{82A896}%
\definecolor{rsF}{HTML}{FAF7F0}\definecolor{rsD}{HTML}{D1C9B6}%
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={line width=0.6pt, rounded corners=2pt, text=black!80, text width=1.95cm, minimum height=0.62cm, align=center, inner sep=2pt},
  ty/.style={draw, rounded corners=2pt, text width=1.9cm, minimum height=0.6cm, align=center, inner sep=2pt},
  cog/.style={fill=cogF, draw=cogD},
  lit/.style={fill=litF, draw=litD},
  wld/.style={fill=wldF, draw=wldD},
  e/.style={-{Latex[length=1.6mm]}, thick, draw=black!60},
  ed/.style={-{Latex[length=1.6mm]}, thick, dashed, draw=black!35},
  t/.style={font=\tiny, fill=white, inner sep=1pt},
  rs/.style={font=\tiny, align=left, text width=5.2cm, draw=rsD, fill=rsF, rounded corners=2pt, inner sep=3pt}
]
\node[st,cog] (rq0) at (1.2,-0.2)   {Research Question: can LLMs generate ideas as good as experts'?};
\node[st,lit] (l0)  at (1.2,-2.2)   {Literature \#0: ideation systems; small studies or LLM judges};
\node[st,cog] (i0)  at (3.56,-0.2)  {Idea Update \#0: large blind human study; agent: RAG, 4,000 seeds, ranker};
\node[st,wld] (ce0) at (5.92,-0.2)  {Code \& Exp.\ Plan \#0: 100+ NLP researchers write and review blind};
\node[st,wld] (r0)  at (8.28,-0.2)  {Exp.\ Results \#0: AI ideas more novel, 5.64 vs 4.84; feasibility slightly lower (n.s.)};
\node[st,wld] (r1)  at (10.64,-0.2) {Exp.\ Results \#1: 200 unique of 4,000; ranker 53.3\%, reviewers 56.1\% agreement};
\node[st,cog] (in0) at (13.00,-0.2) {Insight \#0: judging ideas without execution is subjective, even for experts};
\node[st,cog] (c1)  at (15.36,-0.2) {Challenge \#1: do ideas judged better produce better research when executed?};
\node[st,cog] (i1)  at (15.36,-4.4) {Idea Update \#1: execution study; 43 researchers each implement one 2024 idea};
\node[st,wld] (ce1) at (13.00,-4.4) {Code \& Exp.\ Plan \#1: 24 AI, 19 human ideas; 93.7 / 112.6 h; 58 blind reviewers};
\node[st,wld] (r2)  at (10.64,-4.4) {Exp.\ Results \#2: overall drop $-$1.98 vs $-$0.63; effectiveness lead reversed (n.s.)};
\node[st,wld] (r3)  at (8.28,-4.4)  {Exp.\ Results \#3: executors changed only details; eval substitution explains little};
\node[st,cog] (in1) at (5.92,-4.4)  {Insight \#1: execution evaluation uses empirical outcomes; ideation evaluation speculates};
\node[st,cog] (c2)  at (3.56,-4.4)  {Challenge \#2: proxy reward models; closed loops from executed outcomes to ideas};
\draw[dashed, gray!70, rounded corners=3pt] ([shift={(-0.10,0.12)}]i0.north -| rq0.west) rectangle ([shift={(0.12,-0.3)}]l0.south -| i0.east);
\node[font=\tiny, text=gray!70, anchor=south east, inner sep=1pt] at ([shift={(0.08,-0.28)}]l0.south -| i0.east) {Initial RPG (2024 study)};
\draw[e] (rq0) -- node[t]{1} (i0);
\draw[e] (l0.east) -- (i0.south west);
\draw[e] (i0) -- (ce0);
\draw[e] (ce0) -- (r0);
\draw[e] (r0) -- node[t]{2} (r1);
\draw[e] (r1) -- node[t]{3} (in0);
\draw[e] (in0) -- (c1);
\draw[e] (c1) -- node[t]{4} (i1);
\draw[e] (i1) -- (ce1);
\draw[e] (ce1) -- (r2);
\draw[e] (r2) -- node[t]{5} (r3);
\draw[e] (r3) -- (in1);
\draw[e] (in1) -- node[t]{6} (c2);
\node[rs, anchor=north] (rs3) at (11.82,-1.55) {Reasoning on transition 3: the study's own numbers (reviewer--reviewer agreement 56.1\%, ranker--human agreement 53.3\%, 200 unique ideas of 4,000) are read as a limit of judging ideas as text, not as noise, so the next step changes the judge, from idea reviews to executed projects.};
\draw[ed] (rs3.north) -- (11.82,-0.42);
\node[font=\tiny, anchor=north west, text width=6.4cm] at (0.1,-5.65) {Transition 1 has two sources. One round; Challenge \#2 leaves the next round open. The idea update changes the judge, not the idea text, and Insight \#1 is again about the judge. Same three authors across both papers. One reasoning record is shown.};
\end{tikzpicture}


==> figures/fig_case7.tex <==
\definecolor{cogF}{HTML}{E9EEF7}\definecolor{cogD}{HTML}{7F91B2}%
\definecolor{litF}{HTML}{F8EDE0}\definecolor{litD}{HTML}{C6A271}%
\definecolor{wldF}{HTML}{E5F1EB}\definecolor{wldD}{HTML}{82A896}%
\definecolor{rsF}{HTML}{FAF7F0}\definecolor{rsD}{HTML}{D1C9B6}%
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={line width=0.6pt, rounded corners=2pt, text=black!80, text width=1.95cm, minimum height=0.62cm, align=center, inner sep=2pt},
  ty/.style={draw, rounded corners=2pt, text width=1.9cm, minimum height=0.6cm, align=center, inner sep=2pt},
  cog/.style={fill=cogF, draw=cogD},
  lit/.style={fill=litF, draw=litD},
  wld/.style={fill=wldF, draw=wldD},
  txt/.style={draw, rounded corners=2pt, text width=2.2cm, minimum height=0.62cm, align=center, inner sep=2pt, fill=gray!8},
  pr/.style={draw, dashed, gray!70, rounded corners=2pt, text width=2.6cm, minimum height=0.62cm, align=center, inner sep=2pt, text=gray!70},
  e/.style={-{Latex[length=1.6mm]}, thick, draw=black!60},
  ed/.style={-{Latex[length=1.6mm]}, thick, dashed, draw=black!35},
  t/.style={font=\tiny, fill=white, inner sep=1pt},
  rs/.style={font=\tiny, align=left, text width=5.2cm, draw=rsD, fill=rsF, rounded corners=2pt, inner sep=3pt},
  grp/.style={font=\tiny, anchor=west, text width=1.7cm, align=left}
]
\node[st,cog] (rq0) at (1.2,-0.2)  {Research Question: LLM reasoning with RL at scale};
\node[st,lit] (l0)  at (1.2,-2.2)  {Literature \#0: DeepSeekMath GRPO after SFT on math};
\node[st,cog] (in0) at (3.8,-0.2)  {Insight \#0: prior RL relied on supervised data; try reasoning from pure RL};
\node[st,cog] (c1)  at (6.4,-0.2)  {Challenge \#1: can reasoning emerge from RL alone? How to supervise it?};
\node[st,cog] (i1)  at (9.0,-0.2)  {Idea Update \#1: R1-Zero: GRPO on V3-Base, rule-based rewards};
\node[st,wld] (r1)  at (11.6,-0.2) {Exp.\ Results \#1: AIME'24 pass@1 15.6\%$\to$71.0\%; ``aha moment''};
\node[st,wld] (r2)  at (11.6,-2.2) {Exp.\ Results \#2: poor readability; language mixing};
\node[st,cog] (x1)  at (3.8,-2.2)  {Abandoned Idea Update X1: process reward model, reward hacking};
\node[st,cog] (x2)  at (6.4,-2.2)  {Abandoned Idea Update X2: MCTS over tokens; value model hard to train};
\node[st,cog] (in1) at (14.2,-4.2) {Insight \#1: cold start with human priors for readability and better performance};
\node[st,cog] (c2)  at (11.6,-4.2) {Challenge \#2: does cold-start data help? A readable, general model?};
\node[st,cog] (i2)  at (9.0,-4.2)  {Idea Update \#2: R1: cold start $\to$ RL $\to$ SFT $\to$ RL, all scenarios};
\node[st,wld] (r3)  at (9.0,-6.2)  {Exp.\ Results \#3: more readable, slight cost; comparable to o1-1217};
\node[st,cog] (c3)  at (6.4,-4.2)  {Challenge \#3: small models: distill from R1, or RL directly?};
\node[st,cog] (i3a) at (3.8,-4.2)  {Idea Update \#3a: distill 800k R1 samples into Qwen/Llama};
\node[st,cog] (i3b) at (6.4,-6.2)  {Idea Update \#3b: large-scale RL on Qwen-32B-Base};
\node[st,wld] (r4)  at (3.8,-6.2)  {Exp.\ Results \#4: distilled 32B beats RL-trained 32B};
\node[st,cog] (c4)  at (1.2,-6.2)  {Challenge \#4 (open): generality, language mixing};
\draw[dashed, gray!70, rounded corners=2pt] (0.05,0.65) rectangle (2.35,-3.05);
\node[font=\tiny, text=gray!70, anchor=north west, inner sep=1pt] at (0.1,-3.05) {Initial RPG};
\draw[e] (rq0) -- node[t]{1} (in0);
\draw[e] (l0.east) -- node[t,pos=0.6]{1} (in0.south west);
\draw[e] (in0) -- (c1);
\draw[e] (c1) -- node[t]{2} (i1);
\draw[e] (i1) -- (r1);
\draw[e] (i1.south) |- (r2.west);
\draw[ed] (c1.south west) -- node[t,pos=0.5]{2a} (x1.north east);
\draw[ed] (c1) -- node[t]{2b} (x2);
\draw[e] (r2.east) -| (in1.north);
\node[t] at (13.55,-2.2) {3};
\draw[e] (r1.east) -| ([xshift=0.5cm]in1.north);
\node[t] at (14.7,-1.2) {3};
\draw[e] (in1) -- (c2);
\draw[e] (c2) -- node[t]{4} (i2);
\draw[e] (i2) -- (r3);
\draw[e] (i2) -- node[t]{5} (c3);
\draw[e] (c3) -- (i3a);
\draw[e] (c3) -- (i3b);
\draw[e] (i3a) -- (r4);
\draw[e] (i3b) -- (r4);
\draw[e] (r4) -- node[t]{6} (c4);
\node[rs, text width=4.4cm, anchor=north west] (rs3) at (10.45,-5.2) {Reasoning on transition 3, as the report states it: R1-Zero's results are promising, but its output is often not suitable for reading and mixes languages. Cold-start data designed with human priors should make the output readable and, the authors observe, give better performance than R1-Zero. The reinforcement learning is kept, and the cold-start data is added before it.};
\draw[ed] (rs3.north) -- ++(0,0.1) -| (12.9,-2.35);
\node[font=\tiny, anchor=north west, text width=9.6cm] at (0.15,-7.3) {Dashed transitions 2a and 2b are the two attempts the report says were abandoned in the early stages of the project, kept with the reasons they were dropped. The report does not say when they were made, and attaching them to Challenge \#1 is our placement. Transitions 1 and 3 have two sources; transition 5 is a fork resolved by experiment (Exp.\ Results \#4). Three rounds; one reasoning record is shown.};
\end{tikzpicture}


==> figures/fig_case_mlr.tex <==
\definecolor{cogF}{HTML}{E9EEF7}\definecolor{cogD}{HTML}{7F91B2}%
\definecolor{litF}{HTML}{F8EDE0}\definecolor{litD}{HTML}{C6A271}%
\definecolor{wldF}{HTML}{E5F1EB}\definecolor{wldD}{HTML}{82A896}%
\definecolor{rsF}{HTML}{FAF7F0}\definecolor{rsD}{HTML}{D1C9B6}%
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={line width=0.6pt, rounded corners=2pt, text=black!80, text width=1.95cm, minimum height=0.62cm, align=center, inner sep=2pt},
  ty/.style={draw, rounded corners=2pt, text width=1.9cm, minimum height=0.6cm, align=center, inner sep=2pt},
  cog/.style={fill=cogF, draw=cogD},
  lit/.style={fill=litF, draw=litD},
  wld/.style={fill=wldF, draw=wldD},
  txt/.style={draw, rounded corners=2pt, text width=2.2cm, minimum height=0.62cm, align=center, inner sep=2pt, fill=gray!8},
  pr/.style={draw, dashed, gray!70, rounded corners=2pt, text width=2.6cm, minimum height=0.62cm, align=center, inner sep=2pt, text=gray!70},
  e/.style={-{Latex[length=1.6mm]}, thick, draw=black!60},
  ed/.style={-{Latex[length=1.6mm]}, thick, dashed, draw=black!35},
  t/.style={font=\tiny, fill=white, inner sep=1pt},
  rs/.style={font=\tiny, align=left, text width=5.2cm, draw=rsD, fill=rsF, rounded corners=2pt, inner sep=3pt},
  grp/.style={font=\tiny, anchor=west, text width=1.7cm, align=left}
]
\node[st,cog] (rq0) at (1.2,-0.2)  {Research Question: from a paper to run experiments};
\node[st,lit] (l0)  at (1.2,-1.9)  {Literature \#0: ideas not executed; small edits only};
\node[st,cog] (c1)  at (3.8,-0.2)  {Challenge \#1: connect ideas to code that runs};
\node[st,cog] (i0)  at (6.4,-0.2)  {Idea Update \#0: prompted idea agent; agent runs the paper's code};
\node[st,cog] (i1)  at (9.0,-0.2)  {Idea Update \#1: ReAct experiment agent with iterative feedback};
\node[st,lit] (l1)  at (6.4,-1.9)  {Literature \#1: MLAgentBench, a ReAct agent};
\node[st,lit] (l2)  at (9.0,-1.9)  {Literature \#2: ResearchAgent, iterative feedback};
\node[st,wld] (r0)  at (11.6,-0.2) {Exp.\ Results \#0: the agent drifts further from the goal};
\node[st,cog] (in1) at (14.2,-0.2) {Insight \#1: human correction largely fixes the direction};
\node[st,lit] (l3)  at (11.6,-1.9) {Literature \#3: Hugging Face Hub, models and datasets};
\node[st,cog] (i2)  at (14.2,-1.9) {Idea Update \#2: + Hugging Face retrieval, + human feedback};
\node[st,wld] (r1)  at (14.2,-3.7) {Exp.\ Results \#1: innovativeness 3.9 vs 3.1; +39.7\%};
\node[st,cog] (in2) at (11.6,-3.7) {Insight \#2: execution succeeds through its feedback loop};
\node[st,wld] (r2)  at (11.6,-5.5) {Exp.\ Results \#2: single prompt fails on all tasks};
\node[st,cog] (i3)  at (9.0,-3.7)  {Idea Update \#3: trained idea agent; experiment stages kept};
\node[st,lit] (l4)  at (9.0,-5.5)  {Literature \#4: the group's SFT + RL method (Case 3)};
\node[st,wld] (r3)  at (6.4,-3.7)  {Exp.\ Results \#3: 3.9 vs 3.8 vs 3.1; +44.2\%};
\node[st,cog] (c2)  at (3.8,-3.7)  {Challenge \#2: go back from results to the idea (open)};
\draw[dashed, draw=gray!70, rounded corners=2pt] (0.05,0.5) rectangle (2.35,-2.7);
\node[font=\tiny, text=gray!70, anchor=north west, inner sep=1pt] at (0.1,-2.7) {Initial RPG};
\draw[e] (rq0) -- node[t]{1} (c1);
\draw[e] (l0.east) -- (c1.south west);
\draw[e] (c1) -- node[t]{2} (i0);
\draw[e] (i0) -- node[t]{3} (i1);
\draw[e] (l1) -- (i1);
\draw[e] (l2) -- (i1);
\draw[e] (i1) -- node[t]{4} (r0);
\draw[e] (r0) -- (in1);
\draw[e] (l3) -- node[t]{5} (i2);
\draw[e] (in1) -- (i2);
\draw[e] (i2) -- node[t]{6} (r1);
\draw[e] (r1) -- node[t]{7} (in2);
\draw[e] (r2) -- (in2);
\draw[e] (i2.south west) -- (12.9,-2.85) -- node[t]{8} (9.0,-2.85) -- (i3.north);
\draw[e] (l4) -- (i3);
\draw[e] (i3) -- node[t]{9} (r3);
\draw[e] (r3) -- node[t, pos=0.3]{10} (c2);
\node[rs, anchor=north west, text width=4.4cm] (rs3) at (0.2,-4.65) {Reasoning on transition 3, as the authors annotated or confirmed it: the experiment agent adopts the ReAct framework of the agent in MLAgentBench, in which each action follows a stated thought and is followed by an observation, and its iterative feedback follows the design of ResearchAgent.};
\draw[ed] (4.8,-4.65) -- (4.8,-4.45) -- (4.97,-4.45) -- (4.97,-1.1) -- (7.7,-1.1) -- (7.7,-0.4);
\node[font=\tiny, anchor=north west, text width=9.5cm] at (5.6,-6.35) {Transitions 1, 3, 5, 7, and 8 have several sources. Literature \#3 is an external resource, and Insight \#2 feeds no later transition. Exp.\ Results \#2 precedes Idea Update \#3. One reasoning record is shown.};
\end{tikzpicture}


==> figures/fig_intro.tex <==
\definecolor{cogF}{HTML}{E9EEF7}\definecolor{cogD}{HTML}{7F91B2}%
\definecolor{litF}{HTML}{F8EDE0}\definecolor{litD}{HTML}{C6A271}%
\definecolor{wldF}{HTML}{E5F1EB}\definecolor{wldD}{HTML}{82A896}%
\definecolor{genF}{HTML}{F3F3F3}\definecolor{genD}{HTML}{B3B3B3}%
\definecolor{rsF}{HTML}{FAF7F0}\definecolor{rsD}{HTML}{D1C9B6}%
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\footnotesize,
  n/.style={circle, line width=0.7pt, minimum size=0.72cm, inner sep=0pt, font=\footnotesize, text=black!80},
  cog/.style={fill=cogF, draw=cogD},
  lit/.style={fill=litF, draw=litD},
  wld/.style={fill=wldF, draw=wldD},
  gen/.style={fill=genF, draw=genD},
  e/.style={-{Latex[length=2mm]}, line width=0.65pt, draw=black!60},
  ed/.style={-{Latex[length=2mm]}, line width=0.65pt, dashed, draw=black!35},
  t/.style={font=\footnotesize, fill=white, inner sep=1pt, text=black!65},
  note/.style={font=\footnotesize, text=black!50},
  lbl/.style={font=\footnotesize, align=center, text width=3.0cm, anchor=north},
  hd/.style={font=\small\bfseries, anchor=west, text=black!80}
]
\node[hd] at (0,0) {Research Progress Graph};
\node[n,cog] (rq)  at (0.9,-1.3) {RQ};
\node[n,cog] (i0)  at (3.2,-1.3) {I};
\node[n,wld] (ce0) at (5.5,-1.3) {CE};
\node[n,wld] (r0)  at (7.8,-1.3) {R};
\node[n,cog] (in0) at (10.1,-1.3) {IN};
\node[n,cog] (c1)  at (12.4,-1.3) {C};
\node[n,lit] (ls1) at (14.7,-1.3) {LS};
\node[n,lit] (l0)  at (3.2,-2.9) {L};
\node[n,lit] (l1)  at (14.7,-4.5) {L};
\node[n,cog] (in1) at (12.4,-4.5) {IN};
\node[n,cog] (c2)  at (10.1,-4.5) {C};
\node[n,cog] (in2) at (7.8,-4.5) {IN};
\node[n,cog] (i1)  at (5.5,-4.5) {I};
\node[n,wld] (ce1) at (3.2,-4.5) {CE};
\node[n,wld] (r1)  at (0.9,-4.5) {R};
\draw[e] (rq) -- node[t]{1} (i0);
\draw[e] (l0) -- node[t]{1} (i0);
\draw[e] (i0) -- node[t]{2} (ce0);
\draw[e] (ce0) -- node[t]{3} (r0);
\draw[e] (r0) -- node[t]{4} (in0);
\draw[e] (in0) -- node[t]{5} (c1);
\draw[e] (c1) -- node[t]{6} (ls1);
\draw[e] (ls1) -- node[t]{7} (l1);
\draw[e] (l1) -- node[t]{8} (in1);
\draw[e] (in1) -- node[t]{9} (c2);
\draw[e] (c2) -- node[t]{10} (in2);
\draw[e] (l0) -- node[t,pos=0.5]{10} (in2);
\draw[e] (in2) -- node[t]{11} (i1);
\draw[e] (i1) -- node[t]{12} (ce1);
\draw[e] (ce1) -- node[t]{13} (r1);
\node[note, anchor=south] at (7.8,-0.85) {evidence from the world};
\node[note, anchor=south east] at (15.1,-0.85) {evidence from the literature};
\node[note, anchor=west] at (3.75,-2.9) {a state is read again later (10)};
\node[note, anchor=west] at (0.1,-3.6) {numbers: temporal index};
\node[font=\footnotesize, align=left, text width=4.0cm, draw=rsD, fill=rsF, rounded corners=2pt, inner sep=3pt, anchor=north] (rs) at (6.3,-5.3) {reasoning process on transition 11: why this evidence changes this part of the idea};
\draw[ed] (6.65,-5.3) -- (6.65,-4.78);
\node[n,cog,minimum size=0.42cm] at (9.1,-5.6) {};
\node[anchor=west] at (9.35,-5.6) {cognition (RQ, I, IN, C)};
\node[n,lit,minimum size=0.42cm] at (13.0,-5.6) {};
\node[anchor=west] at (13.25,-5.6) {literature (LS, L)};
\node[n,wld,minimum size=0.42cm] at (9.1,-6.2) {};
\node[anchor=west] at (9.35,-6.2) {world (CE, R)};
\node[n,gen,minimum size=0.42cm] at (13.0,-6.2) {};
\node[anchor=west] at (13.25,-6.2) {untyped text or score};
\draw[dashed, black!35] (0,-6.8) -- (16.4,-6.8);
\node[hd] at (0,-7.15) {Existing representations};
\begin{scope}[shift={(0.2,-8.0)}]
\node[note, anchor=south] at (1.4,0.3) {prompt, papers};
\node[n,gen] (a1) at (0.5,0) {};
\node[n,gen] (a2) at (1.4,0) {};
\node[n,gen] (a3) at (2.3,0) {};
\node[n,cog] (b)  at (1.4,-1.5) {I};
\draw[e] (a1) -- (b); \draw[e] (a2) -- (b); \draw[e] (a3) -- (b);
\node[lbl] at (1.4,-2.0) {(1) one-shot generation};
\end{scope}
\begin{scope}[shift={(3.5,-8.0)}]
\node[n,cog] (i) at (0.5,-0.75) {I};
\node[n,gen] (rv) at (2.5,-0.75) {};
\draw[e] (i) to[bend left=40] node[t]{review} (rv);
\draw[e] (rv) to[bend left=40] node[t]{regenerate} (i);
\node[lbl] at (1.5,-2.0) {(2) revision against self-critique};
\end{scope}
\begin{scope}[shift={(6.9,-8.0)}]
\node[n,cog] (i) at (1.4,0.1) {I};
\node[note, anchor=west] at (1.8,0.1) {fixed};
\node[n,wld] (c1) at (0.6,-0.95) {CE};
\node[n,wld] (c2) at (2.2,-0.95) {CE};
\node[n,wld] (r1) at (0.6,-1.95) {R};
\node[n,wld] (r2) at (2.2,-1.95) {R};
\draw[ed] (i) -- (c1); \draw[ed] (i) -- (c2);
\draw[e] (c1) -- (r1); \draw[e] (c2) -- (r2);
\draw[e] (r1) to[bend left=55] (c1);
\node[lbl] at (1.4,-2.35) {(3) fixed idea, tree of experiments};
\end{scope}
\begin{scope}[shift={(10.0,-8.0)}]
\node[n,cog] (i0) at (0.4,-0.75) {I};
\node[n,wld] (r0) at (1.5,-0.75) {R};
\node[n,cog] (i1) at (2.9,-0.75) {I};
\draw[e] (i0) -- (r0); \draw[e] (r0) -- node[t,above=2pt]{score} (i1);
\node[lbl] at (1.65,-2.0) {(4) results to a new idea through a score};
\end{scope}
\begin{scope}[shift={(13.3,-8.0)}]
\draw[dashed, black!40, rounded corners=3pt] (-0.1,0.45) rectangle (2.9,-1.95);
\node[n,cog] (p) at (0.5,0) {RQ};
\node[n,cog] (h) at (2.3,0) {I};
\node[n,cog] (m) at (0.5,-1.5) {C};
\node[n,cog] (a) at (2.3,-1.5) {I};
\draw[e] (p) -- (h); \draw[e] (h) -- (a); \draw[e] (p) -- (m); \draw[e] (m) -- (a);
\node[lbl] at (1.4,-2.35) {(5) typed idea graph, no evidence enters};
\end{scope}
\end{tikzpicture}

